BioBlobs: Unsupervised Discovery of Functional Substructures

Protein function is often localized to cohesive substructures, such as catalytic triads, binding pockets, and structural motifs, that occupy only a small fraction of a protein's residues. Yet existing predictive pipelines typically aggregate residue-level embeddings and do not explicitly model or infer these functional substructures, leaving the central biological question unanswered: which substructure of a protein is responsible for its function? We introduce BioBlobs, an encoder-agnostic, end-to-end differentiable framework that compresses a protein into a small set of cohesive substructures (blobs) and predicts function from these blobs alone, so that each blob corresponds to a candidate functional region. Across diverse protein function prediction tasks and both sequence-only and structure-aware protein language models, BioBlobs is competitive with strong baselines while operating on only a small fraction of residues. Trained only on protein function labels, BioBlobs recovers expert-curated functional sites in InterPro and experimentally annotated catalytic sites in the Mechanism and Catalytic Site Atlas, demonstrating unsupervised functional substructure discovery and opening a path to large-scale functional site discovery in unannotated proteins. The discovered blobs adapt their spatial scale to the task, ranging from local catalytic sites to entire structural domains. Code is available at https://github.com/OliverLaboratory/BioBlobs.

==> figures/pipeline_detailed.tex <==
% Detailed BioBlobs pipeline (appendix). Components follow Section 2; symbols
% follow the notation tables. Colors match Figure 1. All text is black.
% Both rows read left to right; blob embeddings wrap from the end of the
% partitioner row to the start of the MIL row.
\definecolor{bbEnc}{HTML}{87CEEB}
\definecolor{bbPart}{HTML}{F4A582}
\definecolor{bbMil}{HTML}{8FD18F}
\definecolor{bbRvq}{HTML}{B39DDB}
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.8mm]},
  comp/.style={draw, rounded corners=2pt, fill=white, align=center,
    text width=19mm, minimum height=10mm, inner sep=2pt, line width=0.7pt},
  io/.style={draw=black!55, rounded corners=2pt, fill=black!4, align=center,
    text width=19mm, minimum height=8mm, inner sep=2pt},
  loss/.style={draw=black!55, dashed, rounded corners=2pt, fill=white, align=center,
    text width=19mm, minimum height=8mm, inner sep=2pt},
  tag/.style={font=\scriptsize, inner sep=1pt},
  arr/.style={->, line width=0.6pt},
  hop/.style={preaction={draw=white, line width=3pt, -}},
  frame/.style={rounded corners=4pt, line width=0.8pt, inner sep=0pt},
  ftitle/.style={anchor=north west, font=\footnotesize\bfseries, inner sep=0pt},
]
% ---------------- inputs and encoder
\node[io] (seq) at (1.05,0) {Sequence};
\node[comp, draw=bbEnc!80!black, fill=bbEnc!35] (enc) at (3.8,0) {Protein encoder};
\node[io] (str) at (6.55,0) {Structure};
\draw[arr] (seq) -- (enc);
\draw[arr, dashed] (str) -- (enc);

% ---------------- neural blob partitioner (row 1, left to right)
\begin{scope}[on background layer]
  \draw[frame, draw=bbPart!85!black, fill=bbPart!12] (-0.2,-0.8) rectangle (13.3,-4.3);
\end{scope}
\node[ftitle] at (0.0,-0.95) {Neural blob partitioner};
\node[comp, draw=bbPart!85!black] (score) at (1.05,-2.25) {Seed scoring};
\node[comp, draw=bbPart!85!black] (select) at (3.8,-2.25) {Sequential seed selection ($K$ rounds, straight-through)};
\node[comp, draw=bbPart!85!black] (cand) at (6.55,-2.25) {Candidate set within radius $r$};
\node[comp, draw=bbPart!85!black] (memb) at (9.3,-2.25) {Soft membership (attention and proximity bias)};
\node[comp, draw=bbPart!85!black] (pool) at (12.05,-2.25) {Blob pooling (membership-weighted mean)};
\node[loss] (hoyer) at (9.3,-3.65) {Hoyer-Square penalty $\mathcal{L}_{\text{Hoyer}}$};

\draw[arr] (score) -- node[tag, above] {$s_i$} (select);
\draw[arr] (select) -- node[tag, above, font=\tiny] {seeds} (cand);
\draw[arr] (cand) -- node[tag, above] {$\mathcal{C}^{(k)}$} (memb);
\draw[arr] (memb) -- node[tag, above] {$\mathbf{M}$} (pool);
\draw[arr] (memb) -- (hoyer);
% key partitioner formulas (free lower-left area)
\node[anchor=north west, align=left, font=\scriptsize, inner sep=0pt] at (0.05,-3.1) {%
  $\mathcal{C}^{(k)} = \{\, i : \|\mathbf{x}_i - \mathbf{x}_{\text{seed}}^{(k)}\|_2 \le r \,\}$\\[1pt]
  $m_{ki} = \sigma\big((a_{ki} + \lambda_\rho\, \rho_{ki}) / \tau_{\text{mem}}\big), \ i \in \mathcal{C}^{(k)}$\\[1pt]
  $\mathbf{b}_k = \sum_i m_{ki}\, \mathbf{z}_i \,/\, \sum_i m_{ki}$};

% residue embeddings Z feed seed scoring, seed selection, membership and pooling
\draw[line width=0.6pt] (enc.south) -- (3.8,-1.35);
\draw[line width=0.6pt] (1.05,-1.35) -- (12.05,-1.35);
\foreach \x in {1.05,3.8,9.65,12.05} {
  \fill (\x,-1.35) circle (1.1pt);
  \draw[arr] (\x,-1.35) -- (\x,-1.75);
}
\node[tag, right] at (3.8,-0.62) {$\mathbf{Z}$};
% C-alpha coordinates X feed the candidate set and the proximity bias of soft membership
\draw[arr, hop] (str.south) -- (cand.north);
\node[tag, left] at (6.55,-0.66) {$\mathbf{X}$};
\fill (6.55,-0.52) circle (1.1pt);
\draw[arr, hop] (6.55,-0.52) -- (8.95,-0.52) -- (8.95,-1.75);

% ---------------- blob embeddings wrap to the start of the MIL row
\draw[arr] (pool.south) -- node[tag, right] {$\mathbf{b}_k$} (12.05,-4.6) -- (1.05,-4.6) -- (1.05,-6.1);

% ---------------- optional RVQ and MIL predictor (row 2, left to right)
\begin{scope}[on background layer]
  \draw[frame, draw=bbMil!80!black, fill=bbMil!14] (2.75,-4.95) rectangle (10.55,-7.95);
\end{scope}
\node[ftitle] at (2.95,-5.1) {MIL predictor};
\node[comp, dashed, draw=bbRvq!90!black, fill=bbRvq!12] (rvq) at (1.05,-6.6) {Residual vector quantization (optional)};
\node[loss] (commit) at (1.05,-8.15) {Commitment penalty};
\node[comp, draw=bbMil!80!black] (inst) at (4.1,-5.95) {Feature transform};
\node[comp, draw=bbMil!80!black] (gate) at (4.1,-7.25) {Attention gate};
\node[comp, draw=bbMil!80!black] (agg) at (6.85,-6.6) {Attention-weighted pooling};
\node[comp, draw=bbMil!80!black] (head) at (9.3,-6.6) {MLP\\prediction head};
\node[io] (pred) at (12.05,-6.6) {Protein-level prediction};
\node[loss] (task) at (12.05,-8.15) {Task loss $\mathcal{L}_{\text{task}}$};

\draw[arr] (rvq) -- (commit);
\draw[line width=0.6pt] (rvq.east) -- (2.6,-6.6);
\fill (2.6,-6.6) circle (1.1pt);
\draw[arr] (2.6,-6.6) |- (inst.west);
\node[tag, above] at (2.31,-6.6) {$\widehat{\mathbf{b}}_k$};
\draw[arr] (2.6,-6.6) |- (gate.west);
\draw[arr] (inst.east) -- node[tag, above] {$\mathbf{u}_k$} ++(0.4,0) |- ([yshift=2mm]agg.west);
\draw[arr] (gate.east) -- node[tag, below] {$\alpha_k$} ++(0.4,0) |- ([yshift=-2mm]agg.west);
\draw[arr] (agg) -- node[tag, above] {$\mathbf{z}_{\text{bag}}$} (head);
\draw[arr] (head) -- (pred);
\draw[arr] (pred) -- (task);
% key MIL formulas (free lower-right area)
\node[anchor=north west, align=left, font=\scriptsize, inner sep=0pt] at (5.95,-7.22) {%
  $\alpha_k = \mathrm{softmax}_k\big(\mathbf{w}_a^\top \mathbf{b}_k + c_a\big)$\\[1pt]
  $\mathbf{z}_{\text{bag}} = \sum_k \alpha_k\, \mathbf{u}_k$};

% ---------------- interpretation outputs
\node[io, text width=36mm] (interp) at (5.0,-8.85) {Blob importances $\alpha_k$ and residue scores from $\mathbf{M}$ (and $\alpha_k$)};
\draw[arr] (gate.south) -- (gate.south |- interp.north);
\end{tikzpicture}

